Packing even directed circuits quarter-integrally

We prove the existence of a computable function $f\colon\mathbb{N}\to\mathbb{N}$ such that for every integer $k$ and every digraph $D$ either contains a collection $\mathcal{C}$ of $k$ directed cycles of even length such that no vertex of $D$ belongs to more than four cycles in $\mathcal{C}$, or there exists a set $S\subseteq V(D)$ of size at most $f(k)$ such that $D-S$ has no directed cycle of even length. Moreover, we provide an algorithm that finds one of the two outcomes of this statement in time $g(k)n^{\mathcal{O}(1)}$ for some computable function $g\colon \mathbb{N}\to\mathbb{N}$. Our result unites two deep fields of research from the algorithmic theory for digraphs: The study of the Erd\H{o}s-P\'osa property of digraphs and the study of the Even Dicycle Problem. The latter is the decision problem which asks if a given digraph contains an even dicycle and can be traced back to a question of P\'olya from 1913. It remained open until a polynomial time algorithm was finally found by Robertson, Seymour, and Thomas (Ann. of Math. (2) 1999) and, independently, McCuaig (Electron. J. Combin. 2004; announced jointly at STOC 1997). The Even Dicycle Problem is equivalent to the recognition problem of Pfaffian bipartite graphs and has applications even beyond discrete mathematics and theoretical computer science. On the other hand, Younger's Conjecture (1973), states that dicycles have the Erd\H{o}s-P\'osa property. The conjecture was proven more than two decades later by Reed, Robertson, Seymour, and Thomas (Combinatorica 1996) and opened the path for structural digraph theory as well as the algorithmic study of the directed feedback vertex set problem. Our approach builds upon the techniques used to resolve both problems and combines them into a powerful structural theorem that yields further algorithmic applications for other prominent problems.

==> graphs/c4expansion.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
			\begin{tikzpicture}[scale=0.6]
			
			\node (V1) at (0,0) [draw, circle, scale=0.5 ,label=below:{$x$}] {};
			\node (V2) at (4,0) [draw, circle, scale=0.5, fill ,label=below:{$y$}] {};
			\node (V3) at (1,0) [draw, circle, scale=0.5, fill ,label=below:{$x'$}] {};
			\node (V4) at (3,0) [draw, circle, scale=0.5 ,label=below:{$y'$}] {};
			\node (V5) at (0,2) [draw, circle, scale=0.5, fill ,label={$u$}] {};
			\node (V6) at (4,2) [draw, circle, scale=0.5 ,label={$v$}] {};
			\node (V7) at (1,2) [draw, circle, scale=0.5 ,label={$u'$}] {};
			\node (V8) at (3,2) [draw, circle, scale=0.5, fill ,label={$v'$}] {};
			
			\path
				(V1) edge[very thick] (V4)
				(V4) edge[very thick] (V2)
				(V5) edge[very thick] (V7)
				(V7) edge[very thick] (V6)
				(V3) edge[very thick] (V7)
				(V4) edge[very thick] (V8)
			;
			\end{tikzpicture}
\end{document}

==> graphs/c4expansionpre.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
			\begin{tikzpicture}[scale=0.6]
			
			\node (V1) at (0,0) [draw, circle, scale=0.5 ,label=below:{$x$}] {};
			\node (V2) at (4,0) [draw, circle, scale=0.5, fill ,label=below:{$y$}] {};
			\node (V5) at (0,2) [draw, circle, scale=0.5, fill ,label={$u$}] {};
			\node (V6) at (4,2) [draw, circle, scale=0.5 ,label={$v$}] {};
			
			\path
				(V1) edge[very thick] (V2)
				(V5) edge[very thick] (V6)
			;
			\end{tikzpicture}
\end{document}

==> graphs/cylindrical4wall.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
	\begin{tikzpicture}[scale=0.9]
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		
		\node(v11) [v:main] {};
		\node(v12) [v:main,position=0:13mm from v11] {};
		\node(v13) [v:main,position=0:13mm from v12] {};
		\node(v14) [v:main,position=0:13mm from v13] {};
		\node(v15) [v:main,position=0:13mm from v14] {};
		\node(v16) [v:main,position=0:13mm from v15] {};
		\node(v17) [v:main,position=0:13mm from v16] {};
		\node(v18) [v:main,position=0:13mm from v17] {};
		
		\node(v01) [v:ghost,position=135:8mm from v11] {};
		\node(v03) [v:ghost,position=135:8mm from v13] {};
		\node(v05) [v:ghost,position=135:8mm from v15] {};
		\node(v07) [v:ghost,position=135:8mm from v17] {};
		
		\node(v21) [v:main,position=270:8mm from v11] {};
		\node(v22) [v:main,position=0:13mm from v21] {};
		\node(v23) [v:main,position=0:13mm from v22] {};
		\node(v24) [v:main,position=0:13mm from v23] {};
		\node(v25) [v:main,position=0:13mm from v24] {};
		\node(v26) [v:main,position=0:13mm from v25] {};
		\node(v27) [v:main,position=0:13mm from v26] {};
		\node(v28) [v:main,position=0:13mm from v27] {};
		
		\node(v31) [v:main,position=270:8mm from v21] {};
		\node(v32) [v:main,position=0:13mm from v31] {};
		\node(v33) [v:main,position=0:13mm from v32] {};
		\node(v34) [v:main,position=0:13mm from v33] {};
		\node(v35) [v:main,position=0:13mm from v34] {};
		\node(v36) [v:main,position=0:13mm from v35] {};
		\node(v37) [v:main,position=0:13mm from v36] {};
		\node(v38) [v:main,position=0:13mm from v37] {};
		
		\node(v41) [v:main,position=270:8mm from v31] {};
		\node(v42) [v:main,position=0:13mm from v41] {};
		\node(v43) [v:main,position=0:13mm from v42] {};
		\node(v44) [v:main,position=0:13mm from v43] {};
		\node(v45) [v:main,position=0:13mm from v44] {};
		\node(v46) [v:main,position=0:13mm from v45] {};
		\node(v47) [v:main,position=0:13mm from v46] {};
		\node(v48) [v:main,position=0:13mm from v47] {};
		
		\node(v51) [v:main,position=270:8mm from v41] {};
		\node(v52) [v:main,position=0:13mm from v51] {};
		\node(v53) [v:main,position=0:13mm from v52] {};
		\node(v54) [v:main,position=0:13mm from v53] {};
		\node(v55) [v:main,position=0:13mm from v54] {};
		\node(v56) [v:main,position=0:13mm from v55] {};
		\node(v57) [v:main,position=0:13mm from v56] {};
		\node(v58) [v:main,position=0:13mm from v57] {};
		
		\node(v61) [v:main,position=270:8mm from v51] {};
		\node(v62) [v:main,position=0:13mm from v61] {};
		\node(v63) [v:main,position=0:13mm from v62] {};
		\node(v64) [v:main,position=0:13mm from v63] {};
		\node(v65) [v:main,position=0:13mm from v64] {};
		\node(v66) [v:main,position=0:13mm from v65] {};
		\node(v67) [v:main,position=0:13mm from v66] {};
		\node(v68) [v:main,position=0:13mm from v67] {};
		
		\node(v71) [v:main,position=270:8mm from v61] {};
		\node(v72) [v:main,position=0:13mm from v71] {};
		\node(v73) [v:main,position=0:13mm from v72] {};
		\node(v74) [v:main,position=0:13mm from v73] {};
		\node(v75) [v:main,position=0:13mm from v74] {};
		\node(v76) [v:main,position=0:13mm from v75] {};
		\node(v77) [v:main,position=0:13mm from v76] {};
		\node(v78) [v:main,position=0:13mm from v77] {};
		
		\node(v81) [v:main,position=270:8mm from v71] {};
		\node(v82) [v:main,position=0:13mm from v81] {};
		\node(v83) [v:main,position=0:13mm from v82] {};
		\node(v84) [v:main,position=0:13mm from v83] {};
		\node(v85) [v:main,position=0:13mm from v84] {};
		\node(v86) [v:main,position=0:13mm from v85] {};
		\node(v87) [v:main,position=0:13mm from v86] {};
		\node(v88) [v:main,position=0:13mm from v87] {};
		
		\node(v91) [v:ghost,position=225:8mm from v81] {};
		\node(v93) [v:ghost,position=225:8mm from v83] {};
		\node(v95) [v:ghost,position=225:8mm from v85] {};
		\node(v97) [v:ghost,position=225:8mm from v87] {};
		
		\node(Q1) [v:ghost,position=90:4mm from v01] {$Q_1$};
		\node(Q2) [v:ghost,position=90:4mm from v03] {$Q_2$};
		\node(Q3) [v:ghost,position=90:4mm from v05] {$Q_3$};
		\node(Q4) [v:ghost,position=90:4mm from v07] {$Q_4$};
		
		\node(P1_1) [v:ghost,position=0:5mm from v18] {$P_1^1$};
		\node(P1_2) [v:ghost,position=0:5mm from v28] {$P_1^2$};
		
		\node(P2_1) [v:ghost,position=0:5mm from v38] {$P_2^1$};
		\node(P2_2) [v:ghost,position=0:5mm from v48] {$P_2^2$};
		
		\node(P3_1) [v:ghost,position=0:5mm from v58] {$P_3^1$};
		\node(P3_2) [v:ghost,position=0:5mm from v68] {$P_3^2$};
		
		\node(P4_1) [v:ghost,position=0:5mm from v78] {$P_4^1$};
		\node(P4_2) [v:ghost,position=0:5mm from v88] {$P_4^2$};
		
		\begin{pgfonlayer}{background}
			
			\draw[e:main,->,line width=1.9pt] (v11) to (v12);
			\draw[e:main,->] (v12) to (v13);
			\draw[e:main,->] (v13) to (v14);
			\draw[e:main,->] (v14) to (v15);
			\draw[e:main,->] (v15) to (v16);
			\draw[e:main,->] (v16) to (v17);
			\draw[e:main,->,line width=1.9pt] (v17) to (v18);
			
			\draw[e:main,<-,line width=1.9pt] (v21) to (v22);
			\draw[e:main,<-] (v22) to (v23);
			\draw[e:main,<-] (v23) to (v24);
			\draw[e:main,<-] (v24) to (v25);
			\draw[e:main,<-] (v25) to (v26);
			\draw[e:main,<-] (v26) to (v27);
			\draw[e:main,<-,line width=1.9pt] (v27) to (v28);
			
			\draw[e:main,->,line width=1.9pt] (v31) to (v32);
			\draw[e:main,->] (v32) to (v33);
			\draw[e:main,->] (v33) to (v34);
			\draw[e:main,->] (v34) to (v35);
			\draw[e:main,->] (v35) to (v36);
			\draw[e:main,->] (v36) to (v37);
			\draw[e:main,->,line width=1.9pt] (v37) to (v38);
			
			\draw[e:main,<-,line width=1.9pt] (v41) to (v42);
			\draw[e:main,<-] (v42) to (v43);
			\draw[e:main,<-] (v43) to (v44);
			\draw[e:main,<-] (v44) to (v45);
			\draw[e:main,<-] (v45) to (v46);
			\draw[e:main,<-] (v46) to (v47);
			\draw[e:main,<-,line width=1.9pt] (v47) to (v48);
			
			\draw[e:main,->,line width=1.9pt] (v51) to (v52);
			\draw[e:main,->] (v52) to (v53);
			\draw[e:main,->] (v53) to (v54);
			\draw[e:main,->] (v54) to (v55);
			\draw[e:main,->] (v55) to (v56);
			\draw[e:main,->] (v56) to (v57);
			\draw[e:main,->,line width=1.9pt] (v57) to (v58);
			
			\draw[e:main,<-,line width=1.9pt] (v61) to (v62);
			\draw[e:main,<-] (v62) to (v63);
			\draw[e:main,<-] (v63) to (v64);
			\draw[e:main,<-] (v64) to (v65);
			\draw[e:main,<-] (v65) to (v66);
			\draw[e:main,<-] (v66) to (v67);
			\draw[e:main,<-,line width=1.9pt] (v67) to (v68);
			
			\draw[e:main,->,line width=1.9pt] (v71) to (v72);
			\draw[e:main,->] (v72) to (v73);
			\draw[e:main,->] (v73) to (v74);
			\draw[e:main,->] (v74) to (v75);
			\draw[e:main,->] (v75) to (v76);
			\draw[e:main,->] (v76) to (v77);
			\draw[e:main,->,line width=1.9pt] (v77) to (v78);
			
			\draw[e:main,<-,line width=1.9pt] (v81) to (v82);
			\draw[e:main,<-] (v82) to (v83);
			\draw[e:main,<-] (v83) to (v84);
			\draw[e:main,<-] (v84) to (v85);
			\draw[e:main,<-] (v85) to (v86);
			\draw[e:main,<-] (v86) to (v87);
			\draw[e:main,<-,line width=1.9pt] (v87) to (v88);
			
			\draw[e:main,->,line width=1.9pt] (v12) to (v22);
			\draw[e:main,->] (v14) to (v24);
			\draw[e:main,->] (v16) to (v26);
			\draw[e:main,->,line width=1.9pt] (v18) to (v28);
			
			\draw[e:main,->,line width=1.9pt] (v21) to (v31);
			\draw[e:main,->] (v23) to (v33);
			\draw[e:main,->] (v25) to (v35);
			\draw[e:main,->,line width=1.9pt] (v27) to (v37);
			
			\draw[e:main,->,line width=1.9pt] (v32) to (v42);
			\draw[e:main,->] (v34) to (v44);
			\draw[e:main,->] (v36) to (v46);
			\draw[e:main,->,line width=1.9pt] (v38) to (v48);
			
			\draw[e:main,->,line width=1.9pt] (v41) to (v51);
			\draw[e:main,->] (v43) to (v53);
			\draw[e:main,->] (v45) to (v55);
			\draw[e:main,->,line width=1.9pt] (v47) to (v57);
			
			\draw[e:main,->,line width=1.9pt] (v52) to (v62);
			\draw[e:main,->] (v54) to (v64);
			\draw[e:main,->] (v56) to (v66);
			\draw[e:main,->,line width=1.9pt] (v58) to (v68);
			
			\draw[e:main,->,line width=1.9pt] (v61) to (v71);
			\draw[e:main,->] (v63) to (v73);
			\draw[e:main,->] (v65) to (v75);
			\draw[e:main,->,line width=1.9pt] (v67) to (v77);
			
			\draw[e:main,->,line width=1.9pt] (v72) to (v82);
			\draw[e:main,->] (v74) to (v84);
			\draw[e:main,->] (v76) to (v86);
			\draw[e:main,->,line width=1.9pt] (v78) to (v88);
			
			\draw[e:main,bend left=30,->,line width=1.9pt] (v01) to (v11);
			\draw[e:main,bend left=30,->] (v03) to (v13);
			\draw[e:main,bend left=30,->] (v05) to (v15);
			\draw[e:main,bend left=30,->,line width=1.9pt] (v07) to (v17);
			
			\draw[e:main,bend left=30,->,line width=1.9pt] (v81) to (v91);
			\draw[e:main,bend left=30,->] (v83) to (v93);
			\draw[e:main,bend left=30,->] (v85) to (v95);
			\draw[e:main,bend left=30,->,line width=1.9pt] (v87) to (v97);
			
		\end{pgfonlayer}
	\end{tikzpicture}
\end{document}

==> graphs/f7.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
        \begin{tikzpicture}[scale=0.8]
		
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		
		\pgfsetlayers{background,main,foreground}
		
		%%%%% Vertex Styles %%%%%
		\tikzstyle{v:main} = [draw, circle, scale=0.5, thick,fill=black]
		\tikzstyle{v:tree} = [draw, circle, scale=0.3, thick,fill=black]
		\tikzstyle{v:border} = [draw, circle, scale=0.75, thick,minimum size=10.5mm]
		\tikzstyle{v:mainfull} = [draw, circle, scale=1, thick,fill]
		\tikzstyle{v:ghost} = [inner sep=0pt,scale=1]
		\tikzstyle{v:marked} = [circle, scale=1.2, fill=CornflowerBlue,opacity=0.3]
		%%%%% %%%%% %%%%%
		
		%%%%% Edge Styles %%%%%
		\tikzset{>=latex} 
		\tikzstyle{e:marker} = [line width=9pt,line cap=round,opacity=0.2,color=DarkGoldenrod]
		\tikzstyle{e:colored} = [line width=1.2pt,color=BostonUniversityRed,cap=round,opacity=0.8]
		\tikzstyle{e:coloredthin} = [line width=1.1pt,opacity=0.8]
		\tikzstyle{e:coloredborder} = [line width=2pt]
		\tikzstyle{e:main} = [line width=1pt]
		\tikzstyle{e:extra} = [line width=1.3pt,color=LavenderGray]
		%%%%% %%%%% %%%%%
		
		\begin{pgfonlayer}{main}
		
		%%%%% Centered Ghost Vertices %%%%%
		\node (C) [] {};
		
		%%%%% Left Center %%%%%
		\node (C1) [v:ghost, position=180:25mm from C] {};
		%\node (U1) [v:ghost, position=90:50mm from C1] {};
		%		\node (L1) [v:ghost, position=270:27mm from C1,align=center] {};
		
		%%%%% Center %%%%%
		\node (C2) [v:ghost, position=0:0mm from C] {};
		%\node (U2) [v:ghost, position=90:50mm from C2] {};
		%		\node (L2) [v:ghost, position=270:27mm from C2,align=center] {};
		
		%%%%% Right Center %%%%%
		\node (C3) [v:ghost, position=0:25mm from C] {};
		%\node (U3) [v:ghost, position=90:50mm from C3] {};
		%		\node (L3) [v:ghost, position=270:27mm from C3,align=center] {};
		%%%%% %%%%% %%%%%
		
		
		
		%%%%% Vertices %%%%%
		
		%%%%% Left Center %%%%%
		
		
		%%%%% %%%%% %%%%%
		
		%%%%% Center %%%%%
		
		\node (v1) [v:main,position=90:15mm from C2] {};
		\node (v2) [v:main,position=141.4:15mm from C2] {};
		\node (v3) [v:main,position=192.8:15mm from C2] {};
		\node (v4) [v:main,position=243.2:15mm from C2] {};
		\node (v5) [v:main,position=294.6:15mm from C2] {};
		\node (v6) [v:main,position=346.1:15mm from C2] {};
		\node (v7) [v:main,position=37.5:15mm from C2] {};
		
		%%%%% %%%%% %%%%%
		
		%%%%% Right Center %%%%%
		
		%%%%% %%%%% %%%%%
		
		%%%%% %%%%% %%%%%
		
		
		
		%%%%% Edges %%%%%
		
		%%%%% Left Center %%%%%
		
		
		%%%%% %%%%% %%%%%
		
		%%%%% Center %%%%%
		
		\draw (v1) [e:main,->,bend right=15] to (v2);
		\draw (v2) [e:main,->,bend right=15] to (v3);
		\draw (v3) [e:main,->,bend right=15] to (v4);
		\draw (v4) [e:main,->,bend right=15] to (v5);
		\draw (v5) [e:main,->,bend right=15] to (v6);
		\draw (v6) [e:main,->,bend right=15] to (v7);
		\draw (v7) [e:main,->,bend right=15] to (v1);
		
		\draw (v1) [e:main,->] to (v6);
		\draw (v2) [e:main,->] to (v7);
		\draw (v3) [e:main,->] to (v1);
		\draw (v4) [e:main,->] to (v2);
		\draw (v5) [e:main,->] to (v3);
		\draw (v6) [e:main,->] to (v4);
		\draw (v7) [e:main,->] to (v5);
		
		%%%%% %%%%% %%%%%
		
		%%%%% Right Center %%%%%
		
		
		%%%%% %%%%% %%%%%
		
		%%%%% %%%%% %%%%%
		
		\end{pgfonlayer}
		
		%%%%% %%%%% %%%%%
		
		
		%%%%% Background %%%%%
		\begin{pgfonlayer}{background}
		
		\end{pgfonlayer}	
		%%%%% %%%%% %%%%%
		
		%%%%% Foreground %%%%%
		\begin{pgfonlayer}{foreground}
		
		
		
		\end{pgfonlayer}
		%%%%% %%%%% %%%%%
		\end{tikzpicture}
\end{document}

==> graphs/heawood.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
			\begin{tikzpicture}[scale=0.6]
			
			\node (V0) at (0:0) [draw=none] {};
			
			\foreach\i in {1,2,3,4,5,6,7,8,9,10,11,12,13,14}
			{
				\node (V\i) at ($(V0)+({(360/14 * \i)}:3)$) [draw, circle, scale=0.3, fill, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,8,9,10,11,12,13}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (V\i) edge[thick] (V\iplus);
			}
			\path (V14) edge[thick] (V1);
			
			\path
				(V1) edge[thick] (V6)
				(V2) edge[thick] (V11)
				(V3) edge[thick] (V8)
				(V4) edge[thick] (V13)
				(V5) edge[thick] (V10)
				(V7) edge[thick] (V12)
				(V9) edge[thick] (V14)
			;
			
			\end{tikzpicture}
\end{document}

==> graphs/maelstrom.tex <==
\documentclass{article}
\usepackage{tikz}
\usepgfmodule{plot}
\begin{document}
    \begin{tikzpicture}[x=1cm,y=-1cm]
%\draw[help lines] (0,0) grid (10,10);
%\foreach \x in {0, 1, ..., 10 } 
%{
%\node[anchor=south] at (\x,0) { $\x$ } ;
%\node[anchor=north] at (\x,10) { $\x$ } ;
%\node[anchor=east] at (0,\x) { $\x$ } ;
%\node[anchor=west] at (10,\x) { $\x$ } ;
%};
\begin{scope}
% Haha, Du probierst das ja wirklich aus ;-)
%\clip [rounded corners] (1,1) rectangle (9,9);
\fill[draw=none, thick,->, fill=green, semitransparent] plot[smooth] coordinates { (9, 1) (10,1.7) (6.8,1.8) (6.8,6.7) (9.1,6.7) (9.3, 5.5) (8.2, 4.5) (9.3,4) (8.2, 3.5) (9,2.7) (9.35,4) (9.4, 7) (7,8.8) (6.5, 9) (6,7.8) (5,9) (4.6,9) (4.2,6) (0.8,5.8) (0.7,7) (2,7.6) (2.4,9.2) (2.7,9.2) (3, 8.6) (3.5, 8.6) (3.4, 9.3) (0.8, 9.2) (0.4, 6) (1,4.2) (2.5,2.7) (3.3, 1)  };
\fill[white] (9,1) rectangle (10, 2) ;
\clip [rounded corners] (1,1) rectangle (9,9);
\fill[draw=none, thick,->, fill=green!70!black, semitransparent] plot[smooth] coordinates { (9, 1) (10,1.7) (6.8,1.8) (6.8,6.7) (9.1,6.7) (9.3, 5.5) (8.2, 4.5) (9.3,4) (8.2, 3.5) (9,2.7) (9.35,4) (9.4, 7) (7,8.8) (6.5, 9) (6,7.8) (5,9) (4.6,9) (4.2,6) (0.8,5.8) (0.7,7) (2,7.6) (2.4,9.2) (2.7,9.2) (3, 8.6) (3.5, 8.6) (3.4, 9.3) (0.8, 9.2) (0.4, 6) (1,4.2) (2.5,2.7) (3.3, 1)  };
\end{scope}
\foreach \x in {0, 0.1, ..., 1.1}
\draw[blue!50!black,->] (5,\x) to (4,\x) ;
\draw [draw=blue!50!black, rounded corners,thick] (0,0) rectangle (10,10);
\draw [draw=blue!50!black, rounded corners,thick] (1,1) rectangle (9,9);
\foreach \x in {0.1,0.2, ..., 0.9 }
\draw [draw=blue!75!black, rounded corners] (0+\x,0+\x) rectangle (10-\x,10-\x);
\draw[red!50!black, thick,->] plot[smooth] coordinates 
{(10,2) (7,2) (7,6.5) (9,6.5) (9.2, 5.5) (8, 4.5) (9.2,4) (8, 3.5) (9.1,2.5) (9.5, 7) (7,9) (6.5, 9.2) (6,8) (5,9.2) (4.5,9.2) (4,6) (0.8,6) (0.8,7) (2,7.5) (2.5,9.2) (3, 8.5) (3.5, 8.5) (3.5, 9.4) (0.8, 9.4) (0.3, 6) (1,4) (2.5,2.5) (3.5, 0)  };
\draw[green!50!black, thick,->] plot[smooth] coordinates {(10,1.8) (6.8,1.8) (6.8,6.7) (9.1,6.7) (9.3, 5.5) (8.2, 4.5) (9.3,4) (8.2, 3.5) (9,2.7) (9.35,4) (9.4, 7) (7,8.8) (6.5, 9) (6,7.8) (5,9) (4.6,9) (4.2,6) (0.8,5.8) (0.7,7) (2,7.6) (2.4,9.2) (2.7,9.2) (3, 8.6) (3.5, 8.6) (3.4, 9.3) (0.8, 9.2) (0.4, 6) (1,4.2) (2.5,2.7) (3.7, 0)  };
\foreach \x/\n in {{7.3,3.5}/A,{8.5,8.5}/B,{5.9,8.5}/C,{3,7}/D,{1.5,2}/E} 
\node[font={\large},red] at (\x) { $\n$ } ;
\foreach \x/\n in {{4.5,3.5}/X_1,{8.75,4.6}/X_2,{8.75,3.4}/X_3,{1.5,8.5}/X_4,{3.25,8.75}/X_5} 
\node[font={\large},green!50!black] at (\x) { $\n$ } ;
\end{tikzpicture}
\end{document}

==> graphs/nonstrplanar1.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
	\begin{tikzpicture}[scale=0.6]
			
			\node (V0) at (0:0) [draw=none, label={}] {};
			\node (U0) at ($(V0)+({3*360/4}:0.25)$) [draw=none, label={}] {};
			\node (N) at ($(V0)+({360/2}:3.15)$) [draw=none, label={$D_1$}] {};
			
			\node (U1) at ($(U0)+({(360/3 * 1)+ 360/4}:1.5)$) [draw, circle, scale=0.3, fill, label=west:{$f$}] {};
			\node (U2) at ($(U0)+({(360/3 * 2)+ 360/4}:1.5)$) [draw, circle, scale=0.3, fill, label=east:{$g$}] {};
			\node (U3) at ($(U0)+({(360/3 * 3)+ 360/4}:1.5)$) [draw, circle, scale=0.3, fill, label={$e$}] {};
			\node (U5) at ($(V0)+(({360/4 * 5)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label=west:{$a$}] {};
			\node (U6) at ($(V0)+(({360/4 * 6)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label=west:{$b$}] {};
			\node (U7) at ($(V0)+(({360/4 * 7)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label=east:{$c$}] {};
			\node (U8) at ($(V0)+(({360/4 * 8)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label=east:{$d$}] {};
			
			\foreach\i in {1,2,3}
			{
				\node (V\i) at ($(U0)+({(360/3 * \i)+ 360/4}:1.5)$) [draw, circle, scale=0.3, fill, label={}] {};
			}
			\foreach\i in {5,6,7,8}
			{
				\node (V\i) at ($(V0)+(({360/4 * \i)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label={}] {};
			}
			
			\foreach\i in {1,2,5,6,7}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path[->] (V\i) edge[very thick] (V\iplus);
			}
			\path[->]
				(V3) edge[very thick] (V1)
				(V8) edge[very thick] (V5)
				(V3) edge[very thick] (V8)
				(V5) edge[very thick] (V3)
				(V6) edge[very thick] (V1)
				(V2) edge[very thick] (V7)
			;
			\end{tikzpicture}
\end{document}

==> graphs/nonstrplanar2.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
	\begin{tikzpicture}[scale=0.6]
			
			\node (V0) at (0:0) [draw=none, label={}] {};
			\node (U0) at ($(V0)+({3*360/4}:0.25)$) [draw=none, label={}] {};
			\node (N) at ($(V0)+(0:3.15)$) [draw=none, label={$D_2$}] {};
			
			\node (U1) at ($(U0)+({(360/3 * 1)+ 360/4}:1.5)$) [draw, circle, scale=0.3, fill, label=west:{$f$}] {};
			\node (U2) at ($(U0)+({(360/3 * 2)+ 360/4}:1.5)$) [draw, circle, scale=0.3, fill, label=east:{$g$}] {};
			\node (U3) at ($(U0)+({(360/3 * 3)+ 360/4}:1.5)$) [draw, circle, scale=0.3, fill, label={$e$}] {};
			\node (U5) at ($(V0)+(({360/4 * 5)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label=west:{$a$}] {};
			\node (U6) at ($(V0)+(({360/4 * 6)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label=west:{$b$}] {};
			\node (U7) at ($(V0)+(({360/4 * 7)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label=east:{$c$}] {};
			\node (U8) at ($(V0)+(({360/4 * 8)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label=east:{$d$}] {};
			
			\foreach\i in {1,2,3}
			{
				\node (V\i) at ($(U0)+({(360/3 * \i)+ 360/4}:1.5)$) [draw, circle, scale=0.3, fill, label={}] {};
			}
			\foreach\i in {5,6,7,8}
			{
				\node (V\i) at ($(V0)+(({360/4 * \i)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label={}] {};
			}
			
			\foreach\i in {1,2,5,6,7}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path[->] (V\i) edge[very thick] (V\iplus);
			}
			\path[->]
				(V3) edge[very thick] (V1)
				(V8) edge[very thick] (V5)
				(V3) edge[very thick] (V8)
				(V5) edge[very thick] (V3)
				(V1) edge[very thick] (V6)
				(V7) edge[very thick] (V2)
			;
			\end{tikzpicture}
\end{document}

==> graphs/oddbicycles.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
		\begin{tikzpicture}
		
		\node (D1) [v:ghost] {};
		\node (D2) [v:ghost,position=0:30mm from D1] {};
		\node (D3) [v:ghost,position=0:35mm from D2] {};
		\node (D4) [v:ghost,position=0:20mm from D3] {$\dots$};
		
		
		\node (C1) [v:ghost,position=0:0mm from D1] {
			
			\begin{tikzpicture}[scale=0.8]
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			
			\pgfsetlayers{background,main,foreground}
			
			\begin{pgfonlayer}{main}
			
			%%%%% Centered Ghost Vertices %%%%%
			\node (C) [] {};
			
			
			
			%%%%% Vertices %%%%%
			
			%%%%% Left Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% Center %%%%%
			
			\node (v1) [v:main,position=90:10mm from C] {};
			\node (v2) [v:main,position=210:10mm from C] {};
			\node (v3) [v:main,position=330:10mm from C] {};
			
			%%%%% %%%%% %%%%%
			
			%%%%% Right Center %%%%%
			
			%%%%% %%%%% %%%%%
			
			%%%%% %%%%% %%%%%
			
			
			
			%%%%% Edges %%%%%
			
			%%%%% Left Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% Center %%%%%
			
			\draw (v1) [e:main,->,bend right=15] to (v2);
			\draw (v2) [e:main,->,bend right=15] to (v3);
			\draw (v3) [e:main,->,bend right=15] to (v1);
			
			\draw (v1) [e:main,->,bend right=15] to (v3);
			\draw (v2) [e:main,->,bend right=15] to (v1);
			\draw (v3) [e:main,->,bend right=15] to (v2);
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% Right Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% %%%%% %%%%%
			
			\end{pgfonlayer}
			
			%%%%% %%%%% %%%%%
			
			
			%%%%% Background %%%%%
			\begin{pgfonlayer}{background}
			
			\end{pgfonlayer}	
			%%%%% %%%%% %%%%%
			
			%%%%% Foreground %%%%%
			\begin{pgfonlayer}{foreground}
			
			
			
			\end{pgfonlayer}
			%%%%% %%%%% %%%%%
			\end{tikzpicture}
			
		};
		
		\node (C2) [v:ghost,position=0:0mm from D2] {
			
			\begin{tikzpicture}[scale=0.8]
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			
			\pgfsetlayers{background,main,foreground}
			
			\begin{pgfonlayer}{main}
			
			%%%%% Centered Ghost Vertices %%%%%
			\node (C) [] {};
			
			
			
			%%%%% Vertices %%%%%
			
			%%%%% Left Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% Center %%%%%
			
			\node (v1) [v:main,position=90:12mm from C] {};
			\node (v2) [v:main,position=162:12mm from C] {};
			\node (v3) [v:main,position=234:12mm from C] {};
			\node (v4) [v:main,position=306:12mm from C] {};
			\node (v5) [v:main,position=18:12mm from C] {};
			
			%%%%% %%%%% %%%%%
			
			%%%%% Right Center %%%%%
			
			%%%%% %%%%% %%%%%
			
			%%%%% %%%%% %%%%%
			
			
			
			%%%%% Edges %%%%%
			
			%%%%% Left Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% Center %%%%%
			
			\draw (v1) [e:main,->,bend right=15] to (v2);
			\draw (v2) [e:main,->,bend right=15] to (v3);
			\draw (v3) [e:main,->,bend right=15] to (v4);
			\draw (v4) [e:main,->,bend right=15] to (v5);
			\draw (v5) [e:main,->,bend right=15] to (v1);
			
			\draw (v1) [e:main,->,bend right=15] to (v5);
			\draw (v2) [e:main,->,bend right=15] to (v1);
			\draw (v3) [e:main,->,bend right=15] to (v2);
			\draw (v4) [e:main,->,bend right=15] to (v3);
			\draw (v5) [e:main,->,bend right=15] to (v4);
			
			%%%%% %%%%% %%%%%
			
			%%%%% Right Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% %%%%% %%%%%
			
			\end{pgfonlayer}
			
			%%%%% %%%%% %%%%%
			
			
			%%%%% Background %%%%%
			\begin{pgfonlayer}{background}
			
			\end{pgfonlayer}	
			%%%%% %%%%% %%%%%
			
			%%%%% Foreground %%%%%
			\begin{pgfonlayer}{foreground}
			
			
			
			\end{pgfonlayer}
			%%%%% %%%%% %%%%%
			\end{tikzpicture}
			
		};
		
		\node (C3) [v:ghost,position=0:0mm from D3] {
			
			\begin{tikzpicture}[scale=0.8]
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			
			\pgfsetlayers{background,main,foreground}
			
			\begin{pgfonlayer}{main}
			
			%%%%% Centered Ghost Vertices %%%%%
			\node (C) [] {};
			
			
			
			%%%%% Vertices %%%%%
			
			%%%%% Left Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% Center %%%%%
			
			\node (v1) [v:main,position=90:15mm from C] {};
			\node (v2) [v:main,position=141.4:15mm from C] {};
			\node (v3) [v:main,position=192.8:15mm from C] {};
			\node (v4) [v:main,position=243.2:15mm from C] {};
			\node (v5) [v:main,position=294.6:15mm from C] {};
			\node (v6) [v:main,position=346.1:15mm from C] {};
			\node (v7) [v:main,position=37.5:15mm from C] {};
			
			%%%%% %%%%% %%%%%
			
			%%%%% Right Center %%%%%
			
			%%%%% %%%%% %%%%%
			
			%%%%% %%%%% %%%%%
			
			
			
			%%%%% Edges %%%%%
			
			%%%%% Left Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% Center %%%%%
			
			\draw (v1) [e:main,->,bend right=15] to (v2);
			\draw (v2) [e:main,->,bend right=15] to (v3);
			\draw (v3) [e:main,->,bend right=15] to (v4);
			\draw (v4) [e:main,->,bend right=15] to (v5);
			\draw (v5) [e:main,->,bend right=15] to (v6);
			\draw (v6) [e:main,->,bend right=15] to (v7);
			\draw (v7) [e:main,->,bend right=15] to (v1);
			
			\draw (v2) [e:main,->,bend right=15] to (v1);
			\draw (v3) [e:main,->,bend right=15] to (v2);
			\draw (v4) [e:main,->,bend right=15] to (v3);
			\draw (v5) [e:main,->,bend right=15] to (v4);
			\draw (v6) [e:main,->,bend right=15] to (v5);
			\draw (v7) [e:main,->,bend right=15] to (v6);
			\draw (v1) [e:main,->,bend right=15] to (v7);
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% Right Center %%%%%
			
			
			%%%%% %%%%% %%%%%
			
			%%%%% %%%%% %%%%%
			
			\end{pgfonlayer}
			
			%%%%% %%%%% %%%%%
			
			
			%%%%% Background %%%%%
			\begin{pgfonlayer}{background}
			
			\end{pgfonlayer}	
			%%%%% %%%%% %%%%%
			
			%%%%% Foreground %%%%%
			\begin{pgfonlayer}{foreground}
			
			
			
			\end{pgfonlayer}
			%%%%% %%%%% %%%%%
			\end{tikzpicture}
			
		};
		
	\end{tikzpicture}
\end{document}

==> graphs/smallcyclesums.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
    \begin{tikzpicture}
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		
		\node (mid) [v:ghost] {};
		\node (left) [v:ghost,position=180:30mm from mid] {};
		\node (right) [v:ghost,position=0:30mm from mid] {};
		
		
		\node(u1) [v:main,position=180:5mm from left] {};
		\node(u2) [v:main,position=0:5mm from left] {};
		
		\draw [e:main,->,bend right=20] (u1) to (u2);
		\draw [e:main,->,bend right=20] (u2) to (u1);
		
		\node (v1) [v:main,position=90:7mm from mid] {};
		\node (v2) [v:main,position=210:7mm from mid] {};
		\node (v3) [v:main,position=330:7mm from mid] {};
		
		
		\draw [e:main,<-] (v1) to (v2);
		\draw [e:main,->] (v2) to (v3);
		\draw [e:main,<-] (v3) to (v1);
		
		\node (w1) [v:main,position=30:6.5mm from right] {};
		\node (w2) [v:main,position=120:6.5mm from right] {};
		\node (w3) [v:main,position=210:6.5mm from right] {};
		\node (w4) [v:main,position=300:6.5mm from right] {};
		
		\draw [e:main,->] (w1) to (w2);
		\draw [e:main,->] (w1) to (w4);
		\draw [e:main,->] (w3) to (w2);
		\draw [e:main,->] (w3) to (w4);
		
	\end{tikzpicture}
\end{document}

==> graphs/tilecylindrical8wall.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
\begin{tikzpicture}[scale=0.65]
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		
		\node(v11) [v:main,color=Gray] {};
		\node(v12) [v:main,position=0:13mm from v11,color=Gray] {};
		\node(v13) [v:main,position=0:13mm from v12,color=Gray] {};
		\node(v14) [v:main,position=0:13mm from v13,color=Gray] {};
		\node(v15) [v:main,position=0:13mm from v14,color=Gray] {};
		\node(v16) [v:main,position=0:13mm from v15,color=Gray] {};
		\node(v17) [v:main,position=0:13mm from v16,color=Gray] {};
		\node(v18) [v:main,position=0:13mm from v17,color=Gray] {};
		\node(v19) [v:main,position=0:13mm from v18,color=Gray] {};
		\node(v110) [v:main,position=0:13mm from v19,color=Gray] {};
		\node(v111) [v:main,position=0:13mm from v110,color=Gray] {};
		\node(v112) [v:main,position=0:13mm from v111,color=Gray] {};
		\node(v113) [v:main,position=0:13mm from v112,color=Gray] {};
		\node(v114) [v:main,position=0:13mm from v113,color=Gray] {};
		\node(v115) [v:main,position=0:13mm from v114,color=Gray] {};
		\node(v116) [v:main,position=0:13mm from v115,color=Gray] {};
		
		\node(v01) [v:ghost,position=135:8mm from v11,color=Gray] {};
		\node(v03) [v:ghost,position=135:8mm from v13,color=Gray] {};
		\node(v05) [v:ghost,position=135:8mm from v15,color=Gray] {};
		\node(v07) [v:ghost,position=135:8mm from v17,color=Gray] {};
		\node(v09) [v:ghost,position=135:8mm from v19,color=Gray] {};
		\node(v011) [v:ghost,position=135:8mm from v111,color=Gray] {};
		\node(v013) [v:ghost,position=135:8mm from v113,color=Gray] {};
		\node(v015) [v:ghost,position=135:8mm from v115,color=Gray] {};
		
		\node(v21) [v:main,position=270:8mm from v11,color=Gray] {};
		\node(v22) [v:main,position=0:13mm from v21,color=Gray] {};
		\node(v23) [v:main,position=0:13mm from v22,color=Gray] {};
		\node(v24) [v:main,position=0:13mm from v23,color=Gray] {};
		\node(v25) [v:main,position=0:13mm from v24,color=Gray] {};
		\node(v26) [v:main,position=0:13mm from v25,color=Gray] {};
		\node(v27) [v:main,position=0:13mm from v26,color=Gray] {};
		\node(v28) [v:main,position=0:13mm from v27,color=Gray] {};
		\node(v29) [v:main,position=0:13mm from v28,color=Gray] {};
		\node(v210) [v:main,position=0:13mm from v29,color=Gray] {};
		\node(v211) [v:main,position=0:13mm from v210,color=Gray] {};
		\node(v212) [v:main,position=0:13mm from v211,color=Gray] {};
		\node(v213) [v:main,position=0:13mm from v212,color=Gray] {};
		\node(v214) [v:main,position=0:13mm from v213,color=Gray] {};
		\node(v215) [v:main,position=0:13mm from v214,color=Gray] {};
		\node(v216) [v:main,position=0:13mm from v215,color=Gray] {};
		
		\node(v31) [v:main,position=270:8mm from v21,color=Gray] {};
		\node(v32) [v:main,position=0:13mm from v31,color=Gray] {};
		\node(v33) [v:main,position=0:13mm from v32,color=BostonUniversityRed] {};
		\node(v34) [v:main,position=0:13mm from v33,color=BostonUniversityRed] {};
		\node(v35) [v:main,position=0:13mm from v34,color=BostonUniversityRed] {};
		\node(v36) [v:main,position=0:13mm from v35,color=BostonUniversityRed] {};
		\node(v37) [v:main,position=0:13mm from v36,color=BostonUniversityRed] {};
		\node(v38) [v:main,position=0:13mm from v37,color=BostonUniversityRed] {};
		\node(v39) [v:main,position=0:13mm from v38,color=BostonUniversityRed] {};
		\node(v310) [v:main,position=0:13mm from v39,color=BostonUniversityRed] {};
		\node(v311) [v:main,position=0:13mm from v310,color=BostonUniversityRed] {};
		\node(v312) [v:main,position=0:13mm from v311,color=BostonUniversityRed] {};
		\node(v313) [v:main,position=0:13mm from v312,color=BostonUniversityRed] {};
		\node(v314) [v:main,position=0:13mm from v313,color=BostonUniversityRed] {};
		\node(v315) [v:main,position=0:13mm from v314,color=Gray] {};
		\node(v316) [v:main,position=0:13mm from v315,color=Gray] {};
		
		\node(v41) [v:main,position=270:8mm from v31,color=Gray] {};
		\node(v42) [v:main,position=0:13mm from v41,color=Gray] {};
		\node(v43) [v:main,position=0:13mm from v42,color=BostonUniversityRed] {};
		\node(v44) [v:main,position=0:13mm from v43,color=BostonUniversityRed] {};
		\node(v45) [v:main,position=0:13mm from v44] {};
		\node(v46) [v:main,position=0:13mm from v45] {};
		\node(v47) [v:main,position=0:13mm from v46] {};
		\node(v48) [v:main,position=0:13mm from v47] {};
		\node(v49) [v:main,position=0:13mm from v48] {};
		\node(v410) [v:main,position=0:13mm from v49] {};
		\node(v411) [v:main,position=0:13mm from v410] {};
		\node(v412) [v:main,position=0:13mm from v411] {};
		\node(v413) [v:main,position=0:13mm from v412,color=BostonUniversityRed] {};
		\node(v414) [v:main,position=0:13mm from v413,color=BostonUniversityRed] {};
		\node(v415) [v:main,position=0:13mm from v414,color=Gray] {};
		\node(v416) [v:main,position=0:13mm from v415,color=Gray] {};
		
		\node(v51) [v:main,position=270:8mm from v41,color=Gray] {};
		\node(v52) [v:main,position=0:13mm from v51,color=Gray] {};
		\node(v53) [v:main,position=0:13mm from v52,color=BostonUniversityRed] {};
		\node(v54) [v:main,position=0:13mm from v53,color=BostonUniversityRed] {};
		\node(v55) [v:main,position=0:13mm from v54] {};
		\node(v56) [v:main,position=0:13mm from v55] {};
		\node(v57) [v:main,position=0:13mm from v56] {};
		\node(v58) [v:main,position=0:13mm from v57] {};
		\node(v59) [v:main,position=0:13mm from v58] {};
		\node(v510) [v:main,position=0:13mm from v59] {};
		\node(v511) [v:main,position=0:13mm from v510] {};
		\node(v512) [v:main,position=0:13mm from v511] {};
		\node(v513) [v:main,position=0:13mm from v512,color=BostonUniversityRed] {};
		\node(v514) [v:main,position=0:13mm from v513,color=BostonUniversityRed] {};
		\node(v515) [v:main,position=0:13mm from v514,color=Gray] {};
		\node(v516) [v:main,position=0:13mm from v515,color=Gray] {};
		
		\node(v61) [v:main,position=270:8mm from v51,color=Gray] {};
		\node(v62) [v:main,position=0:13mm from v61,color=Gray] {};
		\node(v63) [v:main,position=0:13mm from v62,color=BostonUniversityRed] {};
		\node(v64) [v:main,position=0:13mm from v63,color=BostonUniversityRed] {};
		\node(v65) [v:main,position=0:13mm from v64] {};
		\node(v66) [v:main,position=0:13mm from v65] {};
		\node(v67) [v:main,position=0:13mm from v66] {};
		\node(v68) [v:main,position=0:13mm from v67] {};
		\node(v69) [v:main,position=0:13mm from v68] {};
		\node(v610) [v:main,position=0:13mm from v69] {};
		\node(v611) [v:main,position=0:13mm from v610] {};
		\node(v612) [v:main,position=0:13mm from v611] {};
		\node(v613) [v:main,position=0:13mm from v612,color=BostonUniversityRed] {};
		\node(v614) [v:main,position=0:13mm from v613,color=BostonUniversityRed] {};
		\node(v615) [v:main,position=0:13mm from v614,color=Gray] {};
		\node(v616) [v:main,position=0:13mm from v615,color=Gray] {};
		
		\node(v71) [v:main,position=270:8mm from v61,color=Gray] {};
		\node(v72) [v:main,position=0:13mm from v71,color=Gray] {};
		\node(v73) [v:main,position=0:13mm from v72,color=BostonUniversityRed] {};
		\node(v74) [v:main,position=0:13mm from v73,color=BostonUniversityRed] {};
		\node(v75) [v:main,position=0:13mm from v74] {};
		\node(v76) [v:main,position=0:13mm from v75] {};
		\node(v77) [v:main,position=0:13mm from v76] {};
		\node(v78) [v:main,position=0:13mm from v77] {};
		\node(v79) [v:main,position=0:13mm from v78] {};
		\node(v710) [v:main,position=0:13mm from v79] {};
		\node(v711) [v:main,position=0:13mm from v710] {};
		\node(v712) [v:main,position=0:13mm from v711] {};
		\node(v713) [v:main,position=0:13mm from v712,color=BostonUniversityRed] {};
		\node(v714) [v:main,position=0:13mm from v713,color=BostonUniversityRed] {};
		\node(v715) [v:main,position=0:13mm from v714,color=Gray] {};
		\node(v716) [v:main,position=0:13mm from v715,color=Gray] {};
		
		\node(v81) [v:main,position=270:8mm from v71,color=Gray] {};
		\node(v82) [v:main,position=0:13mm from v81,color=Gray] {};
		\node(v83) [v:main,position=0:13mm from v82,color=BostonUniversityRed] {};
		\node(v84) [v:main,position=0:13mm from v83,color=BostonUniversityRed] {};
		\node(v85) [v:main,position=0:13mm from v84] {};
		\node(v86) [v:main,position=0:13mm from v85] {};
		\node(v87) [v:main,position=0:13mm from v86,color=BritishRacingGreen] {};
		\node(v88) [v:main,position=0:13mm from v87,color=BritishRacingGreen] {};
		\node(v89) [v:main,position=0:13mm from v88,color=BritishRacingGreen] {};
		\node(v810) [v:main,position=0:13mm from v89] {};
		\node(v811) [v:main,position=0:13mm from v810] {};
		\node(v812) [v:main,position=0:13mm from v811] {};
		\node(v813) [v:main,position=0:13mm from v812,color=BostonUniversityRed] {};
		\node(v814) [v:main,position=0:13mm from v813,color=BostonUniversityRed] {};
		\node(v815) [v:main,position=0:13mm from v814,color=Gray] {};
		\node(v816) [v:main,position=0:13mm from v815,color=Gray] {};
		
		\node(v91) [v:main,position=270:8mm from v81,color=Gray] {};
		\node(v92) [v:main,position=0:13mm from v91,color=Gray] {};
		\node(v93) [v:main,position=0:13mm from v92,color=BostonUniversityRed] {};
		\node(v94) [v:main,position=0:13mm from v93,color=BostonUniversityRed] {};
		\node(v95) [v:main,position=0:13mm from v94] {};
		\node(v96) [v:main,position=0:13mm from v95] {};
		\node(v97) [v:main,position=0:13mm from v96,color=BritishRacingGreen] {};
		\node(v98) [v:main,position=0:13mm from v97,color=BritishRacingGreen] {};
		\node(v99) [v:main,position=0:13mm from v98,color=BritishRacingGreen] {};
		\node(v910) [v:main,position=0:13mm from v99] {};
		\node(v911) [v:main,position=0:13mm from v910] {};
		\node(v912) [v:main,position=0:13mm from v911] {};
		\node(v913) [v:main,position=0:13mm from v912,color=BostonUniversityRed] {};
		\node(v914) [v:main,position=0:13mm from v913,color=BostonUniversityRed] {};
		\node(v915) [v:main,position=0:13mm from v914,color=Gray] {};
		\node(v916) [v:main,position=0:13mm from v915,color=Gray] {};
		
		\node(v10-1) [v:main,position=270:8mm from v91,color=Gray] {};
		\node(v10-2) [v:main,position=0:13mm from v10-1,color=Gray] {};
		\node(v10-3) [v:main,position=0:13mm from v10-2,color=BostonUniversityRed] {};
		\node(v10-4) [v:main,position=0:13mm from v10-3,color=BostonUniversityRed] {};
		\node(v10-5) [v:main,position=0:13mm from v10-4] {};
		\node(v10-6) [v:main,position=0:13mm from v10-5] {};
		\node(v10-7) [v:main,position=0:13mm from v10-6] {};
		\node(v10-8) [v:main,position=0:13mm from v10-7] {};
		\node(v10-9) [v:main,position=0:13mm from v10-8] {};
		\node(v10-10) [v:main,position=0:13mm from v10-9] {};
		\node(v10-11) [v:main,position=0:13mm from v10-10] {};
		\node(v10-12) [v:main,position=0:13mm from v10-11] {};
		\node(v10-13) [v:main,position=0:13mm from v10-12,color=BostonUniversityRed] {};
		\node(v10-14) [v:main,position=0:13mm from v10-13,color=BostonUniversityRed] {};
		\node(v10-15) [v:main,position=0:13mm from v10-14,color=Gray] {};
		\node(v10-16) [v:main,position=0:13mm from v10-15,color=Gray] {};
		
		\node(v11-1) [v:main,position=270:8mm from v10-1,color=Gray] {};
		\node(v11-2) [v:main,position=0:13mm from v11-1,color=Gray] {};
		\node(v11-3) [v:main,position=0:13mm from v11-2,color=BostonUniversityRed] {};
		\node(v11-4) [v:main,position=0:13mm from v11-3,color=BostonUniversityRed] {};
		\node(v11-5) [v:main,position=0:13mm from v11-4] {};
		\node(v11-6) [v:main,position=0:13mm from v11-5] {};
		\node(v11-7) [v:main,position=0:13mm from v11-6] {};
		\node(v11-8) [v:main,position=0:13mm from v11-7] {};
		\node(v11-9) [v:main,position=0:13mm from v11-8] {};
		\node(v11-10) [v:main,position=0:13mm from v11-9] {};
		\node(v11-11) [v:main,position=0:13mm from v11-10] {};
		\node(v11-12) [v:main,position=0:13mm from v11-11] {};
		\node(v11-13) [v:main,position=0:13mm from v11-12,color=BostonUniversityRed] {};
		\node(v11-14) [v:main,position=0:13mm from v11-13,color=BostonUniversityRed] {};
		\node(v11-15) [v:main,position=0:13mm from v11-14,color=Gray] {};
		\node(v11-16) [v:main,position=0:13mm from v11-15,color=Gray] {};
		
		\node(v12-1) [v:main,position=270:8mm from v11-1,color=Gray] {};
		\node(v12-2) [v:main,position=0:13mm from v12-1,color=Gray] {};
		\node(v12-3) [v:main,position=0:13mm from v12-2,color=BostonUniversityRed] {};
		\node(v12-4) [v:main,position=0:13mm from v12-3,color=BostonUniversityRed] {};
		\node(v12-5) [v:main,position=0:13mm from v12-4] {};
		\node(v12-6) [v:main,position=0:13mm from v12-5] {};
		\node(v12-7) [v:main,position=0:13mm from v12-6] {};
		\node(v12-8) [v:main,position=0:13mm from v12-7] {};
		\node(v12-9) [v:main,position=0:13mm from v12-8] {};
		\node(v12-10) [v:main,position=0:13mm from v12-9] {};
		\node(v12-11) [v:main,position=0:13mm from v12-10] {};
		\node(v12-12) [v:main,position=0:13mm from v12-11] {};
		\node(v12-13) [v:main,position=0:13mm from v12-12,color=BostonUniversityRed] {};
		\node(v12-14) [v:main,position=0:13mm from v12-13,color=BostonUniversityRed] {};
		\node(v12-15) [v:main,position=0:13mm from v12-14,color=Gray] {};
		\node(v12-16) [v:main,position=0:13mm from v12-15,color=Gray] {};
		
		\node(v13-1) [v:main,position=270:8mm from v12-1,color=Gray] {};
		\node(v13-2) [v:main,position=0:13mm from v13-1,color=Gray] {};
		\node(v13-3) [v:main,position=0:13mm from v13-2,color=BostonUniversityRed] {};
		\node(v13-4) [v:main,position=0:13mm from v13-3,color=BostonUniversityRed] {};
		\node(v13-5) [v:main,position=0:13mm from v13-4] {};
		\node(v13-6) [v:main,position=0:13mm from v13-5] {};
		\node(v13-7) [v:main,position=0:13mm from v13-6] {};
		\node(v13-8) [v:main,position=0:13mm from v13-7] {};
		\node(v13-9) [v:main,position=0:13mm from v13-8] {};
		\node(v13-10) [v:main,position=0:13mm from v13-9] {};
		\node(v13-11) [v:main,position=0:13mm from v13-10] {};
		\node(v13-12) [v:main,position=0:13mm from v13-11] {};
		\node(v13-13) [v:main,position=0:13mm from v13-12,color=BostonUniversityRed] {};
		\node(v13-14) [v:main,position=0:13mm from v13-13,color=BostonUniversityRed] {};
		\node(v13-15) [v:main,position=0:13mm from v13-14,color=Gray] {};
		\node(v13-16) [v:main,position=0:13mm from v13-15,color=Gray] {};
		
		\node(v14-1) [v:main,position=270:8mm from v13-1,color=Gray] {};
		\node(v14-2) [v:main,position=0:13mm from v14-1,color=Gray] {};
		\node(v14-3) [v:main,position=0:13mm from v14-2,color=BostonUniversityRed] {};
		\node(v14-4) [v:main,position=0:13mm from v14-3,color=BostonUniversityRed] {};
		\node(v14-5) [v:main,position=0:13mm from v14-4,color=BostonUniversityRed] {};
		\node(v14-6) [v:main,position=0:13mm from v14-5,color=BostonUniversityRed] {};
		\node(v14-7) [v:main,position=0:13mm from v14-6,color=BostonUniversityRed] {};
		\node(v14-8) [v:main,position=0:13mm from v14-7,color=BostonUniversityRed] {};
		\node(v14-9) [v:main,position=0:13mm from v14-8,color=BostonUniversityRed] {};
		\node(v14-10) [v:main,position=0:13mm from v14-9,color=BostonUniversityRed] {};
		\node(v14-11) [v:main,position=0:13mm from v14-10,color=BostonUniversityRed] {};
		\node(v14-12) [v:main,position=0:13mm from v14-11,color=BostonUniversityRed] {};
		\node(v14-13) [v:main,position=0:13mm from v14-12,color=BostonUniversityRed] {};
		\node(v14-14) [v:main,position=0:13mm from v14-13,color=BostonUniversityRed] {};
		\node(v14-15) [v:main,position=0:13mm from v14-14,color=Gray] {};
		\node(v14-16) [v:main,position=0:13mm from v14-15,color=Gray] {};
		
		\node(v15-1) [v:main,position=270:8mm from v14-1,color=Gray] {};
		\node(v15-2) [v:main,position=0:13mm from v15-1,color=Gray] {};
		\node(v15-3) [v:main,position=0:13mm from v15-2,color=Gray] {};
		\node(v15-4) [v:main,position=0:13mm from v15-3,color=Gray] {};
		\node(v15-5) [v:main,position=0:13mm from v15-4,color=Gray] {};
		\node(v15-6) [v:main,position=0:13mm from v15-5,color=Gray] {};
		\node(v15-7) [v:main,position=0:13mm from v15-6,color=Gray] {};
		\node(v15-8) [v:main,position=0:13mm from v15-7,color=Gray] {};
		\node(v15-9) [v:main,position=0:13mm from v15-8,color=Gray] {};
		\node(v15-10) [v:main,position=0:13mm from v15-9,color=Gray] {};
		\node(v15-11) [v:main,position=0:13mm from v15-10,color=Gray] {};
		\node(v15-12) [v:main,position=0:13mm from v15-11,color=Gray] {};
		\node(v15-13) [v:main,position=0:13mm from v15-12,color=Gray] {};
		\node(v15-14) [v:main,position=0:13mm from v15-13,color=Gray] {};
		\node(v15-15) [v:main,position=0:13mm from v15-14,color=Gray] {};
		\node(v15-16) [v:main,position=0:13mm from v15-15,color=Gray] {};
		
		\node(v16-1) [v:main,position=270:8mm from v15-1,color=Gray] {};
		\node(v16-2) [v:main,position=0:13mm from v16-1,color=Gray] {};
		\node(v16-3) [v:main,position=0:13mm from v16-2,color=Gray] {};
		\node(v16-4) [v:main,position=0:13mm from v16-3,color=Gray] {};
		\node(v16-5) [v:main,position=0:13mm from v16-4,color=Gray] {};
		\node(v16-6) [v:main,position=0:13mm from v16-5,color=Gray] {};
		\node(v16-7) [v:main,position=0:13mm from v16-6,color=Gray] {};
		\node(v16-8) [v:main,position=0:13mm from v16-7,color=Gray] {};
		\node(v16-9) [v:main,position=0:13mm from v16-8,color=Gray] {};
		\node(v16-10) [v:main,position=0:13mm from v16-9,color=Gray] {};
		\node(v16-11) [v:main,position=0:13mm from v16-10,color=Gray] {};
		\node(v16-12) [v:main,position=0:13mm from v16-11,color=Gray] {};
		\node(v16-13) [v:main,position=0:13mm from v16-12,color=Gray] {};
		\node(v16-14) [v:main,position=0:13mm from v16-13,color=Gray] {};
		\node(v16-15) [v:main,position=0:13mm from v16-14,color=Gray] {};
		\node(v16-16) [v:main,position=0:13mm from v16-15,color=Gray] {};
		
		\node(v17-1) [v:ghost,position=225:8mm from v16-1] {};
		\node(v17-3) [v:ghost,position=225:8mm from v16-3] {};
		\node(v17-5) [v:ghost,position=225:8mm from v16-5] {};
		\node(v17-7) [v:ghost,position=225:8mm from v16-7] {};
		\node(v17-9) [v:ghost,position=225:8mm from v16-9] {};
		\node(v17-11) [v:ghost,position=225:8mm from v16-11] {};
		\node(v17-13) [v:ghost,position=225:8mm from v16-13] {};
		\node(v17-15) [v:ghost,position=225:8mm from v16-15] {};
		
		
		\begin{pgfonlayer}{background}
			
			\node (centre) [fill=BritishRacingGreen,minimum width=16.8mm,minimum height=5.55mm,opacity=0.3,position=270:4mm from v88] {};
			
			\draw[e:main,->,color=Gray] (v11) to (v12);
			\draw[e:main,->,color=Gray] (v12) to (v13);
			\draw[e:main,->,color=Gray] (v13) to (v14);
			\draw[e:main,->,color=Gray] (v14) to (v15);
			\draw[e:main,->,color=Gray] (v15) to (v16);
			\draw[e:main,->,color=Gray] (v16) to (v17);
			\draw[e:main,->,color=Gray] (v17) to (v18);
			\draw[e:main,->,color=Gray] (v18) to (v19);
			\draw[e:main,->,color=Gray] (v19) to (v110);
			\draw[e:main,->,color=Gray] (v110) to (v111);
			\draw[e:main,->,color=Gray] (v111) to (v112);
			\draw[e:main,->,color=Gray] (v112) to (v113);
			\draw[e:main,->,color=Gray] (v113) to (v114);
			\draw[e:main,->,color=Gray] (v114) to (v115);
			\draw[e:main,->,color=Gray] (v115) to (v116);
			
			\draw[e:main,<-,color=Gray] (v21) to (v22);
			\draw[e:main,<-,color=Gray] (v22) to (v23);
			\draw[e:main,<-,color=Gray] (v23) to (v24);
			\draw[e:main,<-,color=Gray] (v24) to (v25);
			\draw[e:main,<-,color=Gray] (v25) to (v26);
			\draw[e:main,<-,color=Gray] (v26) to (v27);
			\draw[e:main,<-,color=Gray] (v27) to (v28);
			\draw[e:main,<-,color=Gray] (v28) to (v29);
			\draw[e:main,<-,color=Gray] (v29) to (v210);
			\draw[e:main,<-,color=Gray] (v210) to (v211);
			\draw[e:main,<-,color=Gray] (v211) to (v212);
			\draw[e:main,<-,color=Gray] (v212) to (v213);
			\draw[e:main,<-,color=Gray] (v213) to (v214);
			\draw[e:main,<-,color=Gray] (v214) to (v215);
			\draw[e:main,<-,color=Gray] (v215) to (v216);
			
			\draw[e:main,->,color=Gray] (v31) to (v32);
			\draw[e:main,->,color=Gray] (v32) to (v33);
			\draw[e:main,->,color=BostonUniversityRed] (v33) to (v34);
			\draw[e:main,->,color=BostonUniversityRed] (v34) to (v35);
			\draw[e:main,->,color=BostonUniversityRed] (v35) to (v36);
			\draw[e:main,->,color=BostonUniversityRed] (v36) to (v37);
			\draw[e:main,->,color=BostonUniversityRed] (v37) to (v38);
			\draw[e:main,->,color=BostonUniversityRed] (v38) to (v39);
			\draw[e:main,->,color=BostonUniversityRed] (v39) to (v310);
			\draw[e:main,->,color=BostonUniversityRed] (v310) to (v311);
			\draw[e:main,->,color=BostonUniversityRed] (v311) to (v312);
			\draw[e:main,->,color=BostonUniversityRed] (v312) to (v313);
			\draw[e:main,->,color=BostonUniversityRed] (v313) to (v314);
			\draw[e:main,->,color=Gray] (v314) to (v315);
			\draw[e:main,->,color=Gray] (v315) to (v316);
			
			\draw[e:main,<-,color=Gray] (v41) to (v42);
			\draw[e:main,<-,color=Gray] (v42) to (v43);
			\draw[e:main,<-,color=BostonUniversityRed] (v43) to (v44);
			\draw[e:main,<-] (v44) to (v45);
			\draw[e:main,<-] (v45) to (v46);
			\draw[e:main,<-] (v46) to (v47);
			\draw[e:main,<-] (v47) to (v48);
			\draw[e:main,<-] (v48) to (v49);
			\draw[e:main,<-] (v49) to (v410);
			\draw[e:main,<-] (v410) to (v411);
			\draw[e:main,<-] (v411) to (v412);
			\draw[e:main,<-] (v412) to (v413);
			\draw[e:main,<-,color=BostonUniversityRed] (v413) to (v414);
			\draw[e:main,<-,color=Gray] (v414) to (v415);
			\draw[e:main,<-,color=Gray] (v415) to (v416);
			
			\draw[e:main,->,color=Gray] (v51) to (v52);
			\draw[e:main,->,color=Gray] (v52) to (v53);
			\draw[e:main,->,color=BostonUniversityRed] (v53) to (v54);
			\draw[e:main,->] (v54) to (v55);
			\draw[e:main,->] (v55) to (v56);
			\draw[e:main,->] (v56) to (v57);
			\draw[e:main,->] (v57) to (v58);
			\draw[e:main,->] (v58) to (v59);
			\draw[e:main,->] (v59) to (v510);
			\draw[e:main,->] (v510) to (v511);
			\draw[e:main,->] (v511) to (v512);
			\draw[e:main,->] (v512) to (v513);
			\draw[e:main,->,color=BostonUniversityRed] (v513) to (v514);
			\draw[e:main,->,color=Gray] (v514) to (v515);
			\draw[e:main,->,color=Gray] (v515) to (v516);
			
			\draw[e:main,<-,color=Gray] (v61) to (v62);
			\draw[e:main,<-,color=Gray] (v62) to (v63);
			\draw[e:main,<-,color=BostonUniversityRed] (v63) to (v64);
			\draw[e:main,<-] (v64) to (v65);
			\draw[e:main,<-] (v65) to (v66);
			\draw[e:main,<-] (v66) to (v67);
			\draw[e:main,<-] (v67) to (v68);
			\draw[e:main,<-] (v68) to (v69);
			\draw[e:main,<-] (v69) to (v610);
			\draw[e:main,<-] (v610) to (v611);
			\draw[e:main,<-] (v611) to (v612);
			\draw[e:main,<-] (v612) to (v613);
			\draw[e:main,<-,color=BostonUniversityRed] (v613) to (v614);
			\draw[e:main,<-,color=Gray] (v614) to (v615);
			\draw[e:main,<-,color=Gray] (v615) to (v616);
			
			\draw[e:main,->,color=Gray] (v71) to (v72);
			\draw[e:main,->,color=Gray] (v72) to (v73);
			\draw[e:main,->,color=BostonUniversityRed] (v73) to (v74);
			\draw[e:main,->] (v74) to (v75);
			\draw[e:main,->] (v75) to (v76);
			\draw[e:main,->] (v76) to (v77);
			\draw[e:main,->] (v77) to (v78);
			\draw[e:main,->] (v78) to (v79);
			\draw[e:main,->] (v79) to (v710);
			\draw[e:main,->] (v710) to (v711);
			\draw[e:main,->] (v711) to (v712);
			\draw[e:main,->] (v712) to (v713);
			\draw[e:main,->,color=BostonUniversityRed] (v713) to (v714);
			\draw[e:main,->,color=Gray] (v714) to (v715);
			\draw[e:main,->,color=Gray] (v715) to (v716);
			
			\draw[e:main,<-,color=Gray] (v81) to (v82);
			\draw[e:main,<-,color=Gray] (v82) to (v83);
			\draw[e:main,<-,color=BostonUniversityRed] (v83) to (v84);
			\draw[e:main,<-] (v84) to (v85);
			\draw[e:main,<-] (v85) to (v86);
			\draw[e:main,<-] (v86) to (v87);
			\draw[e:main,<-,color=BritishRacingGreen] (v87) to (v88);
			\draw[e:main,<-,color=BritishRacingGreen] (v88) to (v89);
			\draw[e:main,<-] (v89) to (v810);
			\draw[e:main,<-] (v810) to (v811);
			\draw[e:main,<-] (v811) to (v812);
			\draw[e:main,<-] (v812) to (v813);
			\draw[e:main,<-,color=BostonUniversityRed] (v813) to (v814);
			\draw[e:main,<-,color=Gray] (v814) to (v815);
			\draw[e:main,<-,color=Gray] (v815) to (v816);
			
			\draw[e:main,->,color=Gray] (v91) to (v92);
			\draw[e:main,->,color=Gray] (v92) to (v93);
			\draw[e:main,->,color=BostonUniversityRed] (v93) to (v94);
			\draw[e:main,->] (v94) to (v95);
			\draw[e:main,->] (v95) to (v96);
			\draw[e:main,->] (v96) to (v97);
			\draw[e:main,->,color=BritishRacingGreen] (v97) to (v98);
			\draw[e:main,->,color=BritishRacingGreen] (v98) to (v99);
			\draw[e:main,->] (v99) to (v910);
			\draw[e:main,->] (v910) to (v911);
			\draw[e:main,->] (v911) to (v912);
			\draw[e:main,->] (v912) to (v913);
			\draw[e:main,->,color=BostonUniversityRed] (v913) to (v914);
			\draw[e:main,->,color=Gray] (v914) to (v915);
			\draw[e:main,->,color=Gray] (v915) to (v916);
			
			\draw[e:main,<-,color=Gray] (v10-1) to (v10-2);
			\draw[e:main,<-,color=Gray] (v10-2) to (v10-3);
			\draw[e:main,<-,color=BostonUniversityRed] (v10-3) to (v10-4);
			\draw[e:main,<-] (v10-4) to (v10-5);
			\draw[e:main,<-] (v10-5) to (v10-6);
			\draw[e:main,<-] (v10-6) to (v10-7);
			\draw[e:main,<-] (v10-7) to (v10-8);
			\draw[e:main,<-] (v10-8) to (v10-9);
			\draw[e:main,<-] (v10-9) to (v10-10);
			\draw[e:main,<-] (v10-10) to (v10-11);
			\draw[e:main,<-] (v10-11) to (v10-12);
			\draw[e:main,<-] (v10-12) to (v10-13);
			\draw[e:main,<-,color=BostonUniversityRed] (v10-13) to (v10-14);
			\draw[e:main,<-,color=Gray] (v10-14) to (v10-15);
			\draw[e:main,<-,color=Gray] (v10-15) to (v10-16);
			
			\draw[e:main,->,color=Gray] (v11-1) to (v11-2);
			\draw[e:main,->,color=Gray] (v11-2) to (v11-3);
			\draw[e:main,->,color=BostonUniversityRed] (v11-3) to (v11-4);
			\draw[e:main,->] (v11-4) to (v11-5);
			\draw[e:main,->] (v11-5) to (v11-6);
			\draw[e:main,->] (v11-6) to (v11-7);
			\draw[e:main,->] (v11-7) to (v11-8);
			\draw[e:main,->] (v11-8) to (v11-9);
			\draw[e:main,->] (v11-9) to (v11-10);
			\draw[e:main,->] (v11-10) to (v11-11);
			\draw[e:main,->] (v11-11) to (v11-12);
			\draw[e:main,->] (v11-12) to (v11-13);
			\draw[e:main,->,color=BostonUniversityRed] (v11-13) to (v11-14);
			\draw[e:main,->,color=Gray] (v11-14) to (v11-15);
			\draw[e:main,->,color=Gray] (v11-15) to (v11-16);
			
			\draw[e:main,<-,color=Gray] (v12-1) to (v12-2);
			\draw[e:main,<-,color=Gray] (v12-2) to (v12-3);
			\draw[e:main,<-,color=BostonUniversityRed] (v12-3) to (v12-4);
			\draw[e:main,<-] (v12-4) to (v12-5);
			\draw[e:main,<-] (v12-5) to (v12-6);
			\draw[e:main,<-] (v12-6) to (v12-7);
			\draw[e:main,<-] (v12-7) to (v12-8);
			\draw[e:main,<-] (v12-8) to (v12-9);
			\draw[e:main,<-] (v12-9) to (v12-10);
			\draw[e:main,<-] (v12-10) to (v12-11);
			\draw[e:main,<-] (v12-11) to (v12-12);
			\draw[e:main,<-] (v12-12) to (v12-13);
			\draw[e:main,<-,color=BostonUniversityRed] (v12-13) to (v12-14);
			\draw[e:main,<-,color=Gray] (v12-14) to (v12-15);
			\draw[e:main,<-,color=Gray] (v12-15) to (v12-16);
			
			\draw[e:main,->,color=Gray] (v13-1) to (v13-2);
			\draw[e:main,->,color=Gray] (v13-2) to (v13-3);
			\draw[e:main,->,color=BostonUniversityRed] (v13-3) to (v13-4);
			\draw[e:main,->] (v13-4) to (v13-5);
			\draw[e:main,->] (v13-5) to (v13-6);
			\draw[e:main,->] (v13-6) to (v13-7);
			\draw[e:main,->] (v13-7) to (v13-8);
			\draw[e:main,->] (v13-8) to (v13-9);
			\draw[e:main,->] (v13-9) to (v13-10);
			\draw[e:main,->] (v13-10) to (v13-11);
			\draw[e:main,->] (v13-11) to (v13-12);
			\draw[e:main,->] (v13-12) to (v13-13);
			\draw[e:main,->,color=BostonUniversityRed] (v13-13) to (v13-14);
			\draw[e:main,->,color=Gray] (v13-14) to (v13-15);
			\draw[e:main,->,color=Gray] (v13-15) to (v13-16);
			
			\draw[e:main,<-,color=Gray] (v14-1) to (v14-2);
			\draw[e:main,<-,color=Gray] (v14-2) to (v14-3);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-3) to (v14-4);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-4) to (v14-5);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-5) to (v14-6);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-6) to (v14-7);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-7) to (v14-8);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-8) to (v14-9);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-9) to (v14-10);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-10) to (v14-11);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-11) to (v14-12);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-12) to (v14-13);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-13) to (v14-14);
			\draw[e:main,<-,color=Gray] (v14-14) to (v14-15);
			\draw[e:main,<-,color=Gray] (v14-15) to (v14-16);
			
			\draw[e:main,->,color=Gray] (v15-1) to (v15-2);
			\draw[e:main,->,color=Gray] (v15-2) to (v15-3);
			\draw[e:main,->,color=Gray] (v15-3) to (v15-4);
			\draw[e:main,->,color=Gray] (v15-4) to (v15-5);
			\draw[e:main,->,color=Gray] (v15-5) to (v15-6);
			\draw[e:main,->,color=Gray] (v15-6) to (v15-7);
			\draw[e:main,->,color=Gray] (v15-7) to (v15-8);
			\draw[e:main,->,color=Gray] (v15-8) to (v15-9);
			\draw[e:main,->,color=Gray] (v15-9) to (v15-10);
			\draw[e:main,->,color=Gray] (v15-10) to (v15-11);
			\draw[e:main,->,color=Gray] (v15-11) to (v15-12);
			\draw[e:main,->,color=Gray] (v15-12) to (v15-13);
			\draw[e:main,->,color=Gray] (v15-13) to (v15-14);
			\draw[e:main,->,color=Gray] (v15-14) to (v15-15);
			\draw[e:main,->,color=Gray] (v15-15) to (v15-16);
			
			\draw[e:main,<-,color=Gray] (v16-1) to (v16-2);
			\draw[e:main,<-,color=Gray] (v16-2) to (v16-3);
			\draw[e:main,<-,color=Gray] (v16-3) to (v16-4);
			\draw[e:main,<-,color=Gray] (v16-4) to (v16-5);
			\draw[e:main,<-,color=Gray] (v16-5) to (v16-6);
			\draw[e:main,<-,color=Gray] (v16-6) to (v16-7);
			\draw[e:main,<-,color=Gray] (v16-7) to (v16-8);
			\draw[e:main,<-,color=Gray] (v16-8) to (v16-9);
			\draw[e:main,<-,color=Gray] (v16-9) to (v16-10);
			\draw[e:main,<-,color=Gray] (v16-10) to (v16-11);
			\draw[e:main,<-,color=Gray] (v16-11) to (v16-12);
			\draw[e:main,<-,color=Gray] (v16-12) to (v16-13);
			\draw[e:main,<-,color=Gray] (v16-13) to (v16-14);
			\draw[e:main,<-,color=Gray] (v16-14) to (v16-15);
			\draw[e:main,<-,color=Gray] (v16-15) to (v16-16);
			
			\draw[e:main,->,color=Gray] (v12) to (v22);
			\draw[e:main,->,color=Gray] (v14) to (v24);
			\draw[e:main,->,color=Gray] (v16) to (v26);
			\draw[e:main,->,color=Gray] (v18) to (v28);
			\draw[e:main,->,color=Gray] (v110) to (v210);
			\draw[e:main,->,color=Gray] (v112) to (v212);
			\draw[e:main,->,color=Gray] (v114) to (v214);
			\draw[e:main,->,color=Gray] (v116) to (v216);
			
			\draw[e:main,->,color=Gray] (v21) to (v31);
			\draw[e:main,->,color=Gray] (v23) to (v33);
			\draw[e:main,->,color=Gray] (v25) to (v35);
			\draw[e:main,->,color=Gray] (v27) to (v37);
			\draw[e:main,->,color=Gray] (v29) to (v39);
			\draw[e:main,->,color=Gray] (v211) to (v311);
			\draw[e:main,->,color=Gray] (v213) to (v313);
			\draw[e:main,->,color=Gray] (v215) to (v315);
			
			\draw[e:main,->,color=Gray] (v32) to (v42);
			\draw[e:main,->,color=BostonUniversityRed] (v34) to (v44);
			\draw[e:main,->] (v36) to (v46);
			\draw[e:main,->] (v38) to (v48);
			\draw[e:main,->] (v310) to (v410);
			\draw[e:main,->] (v312) to (v412);
			\draw[e:main,->,color=BostonUniversityRed] (v314) to (v414);
			\draw[e:main,->,color=Gray] (v316) to (v416);
			
			\draw[e:main,->,color=Gray] (v41) to (v51);
			\draw[e:main,->,color=BostonUniversityRed] (v43) to (v53);
			\draw[e:main,->] (v45) to (v55);
			\draw[e:main,->] (v47) to (v57);
			\draw[e:main,->] (v49) to (v59);
			\draw[e:main,->] (v411) to (v511);
			\draw[e:main,->,color=BostonUniversityRed] (v413) to (v513);
			\draw[e:main,->,color=Gray] (v415) to (v515);
			
			\draw[e:main,->,color=Gray] (v52) to (v62);
			\draw[e:main,->,color=BostonUniversityRed] (v54) to (v64);
			\draw[e:main,->] (v56) to (v66);
			\draw[e:main,->] (v58) to (v68);
			\draw[e:main,->] (v510) to (v610);
			\draw[e:main,->] (v512) to (v612);
			\draw[e:main,->,color=BostonUniversityRed] (v514) to (v614);
			\draw[e:main,->,color=Gray] (v516) to (v616);
			
			\draw[e:main,->,color=Gray] (v61) to (v71);
			\draw[e:main,->,color=BostonUniversityRed] (v63) to (v73);
			\draw[e:main,->] (v65) to (v75);
			\draw[e:main,->] (v67) to (v77);
			\draw[e:main,->] (v69) to (v79);
			\draw[e:main,->] (v611) to (v711);
			\draw[e:main,->,color=BostonUniversityRed] (v613) to (v713);
			\draw[e:main,->,color=Gray] (v615) to (v715);
			
			\draw[e:main,->,color=Gray] (v72) to (v82);
			\draw[e:main,->,color=BostonUniversityRed] (v74) to (v84);
			\draw[e:main,->] (v76) to (v86);
			\draw[e:main,->] (v78) to (v88);
			\draw[e:main,->] (v710) to (v810);
			\draw[e:main,->] (v712) to (v812);
			\draw[e:main,->,color=BostonUniversityRed] (v714) to (v814);
			\draw[e:main,->,color=Gray] (v716) to (v816);
			
			\draw[e:main,->,color=Gray] (v81) to (v91);
			\draw[e:main,->,color=BostonUniversityRed] (v83) to (v93);
			\draw[e:main,->] (v85) to (v95);
			\draw[e:main,->,color=BritishRacingGreen] (v87) to (v97);
			\draw[e:main,->,color=BritishRacingGreen] (v89) to (v99);
			\draw[e:main,->] (v811) to (v911);
			\draw[e:main,->,color=BostonUniversityRed] (v813) to (v913);
			\draw[e:main,->,color=Gray] (v815) to (v915);
			
			\draw[e:main,->,color=Gray] (v92) to (v10-2);
			\draw[e:main,->,color=BostonUniversityRed] (v94) to (v10-4);
			\draw[e:main,->] (v96) to (v10-6);
			\draw[e:main,->] (v98) to (v10-8);
			\draw[e:main,->] (v910) to (v10-10);
			\draw[e:main,->] (v912) to (v10-12);
			\draw[e:main,->,color=BostonUniversityRed] (v914) to (v10-14);
			\draw[e:main,->,color=Gray] (v916) to (v10-16);
			
			\draw[e:main,->,color=Gray] (v10-1) to (v11-1);
			\draw[e:main,->,color=BostonUniversityRed] (v10-3) to (v11-3);
			\draw[e:main,->] (v10-5) to (v11-5);
			\draw[e:main,->] (v10-7) to (v11-7);
			\draw[e:main,->] (v10-9) to (v11-9);
			\draw[e:main,->] (v10-11) to (v11-11);
			\draw[e:main,->,color=BostonUniversityRed] (v10-13) to (v11-13);
			\draw[e:main,->,color=Gray] (v10-15) to (v11-15);
			
			\draw[e:main,->,color=Gray] (v11-2) to (v12-2);
			\draw[e:main,->,color=BostonUniversityRed] (v11-4) to (v12-4);
			\draw[e:main,->] (v11-6) to (v12-6);
			\draw[e:main,->] (v11-8) to (v12-8);
			\draw[e:main,->] (v11-10) to (v12-10);
			\draw[e:main,->] (v11-12) to (v12-12);
			\draw[e:main,->,color=BostonUniversityRed] (v11-14) to (v12-14);
			\draw[e:main,->,color=Gray] (v11-16) to (v12-16);
			
			\draw[e:main,->,color=Gray] (v12-1) to (v13-1);
			\draw[e:main,->,color=BostonUniversityRed] (v12-3) to (v13-3);
			\draw[e:main,->] (v12-5) to (v13-5);
			\draw[e:main,->] (v12-7) to (v13-7);
			\draw[e:main,->] (v12-9) to (v13-9);
			\draw[e:main,->] (v12-11) to (v13-11);
			\draw[e:main,->,color=BostonUniversityRed] (v12-13) to (v13-13);
			\draw[e:main,->,color=Gray] (v12-15) to (v13-15);
			
			\draw[e:main,->,color=Gray] (v13-2) to (v14-2);
			\draw[e:main,->,color=BostonUniversityRed] (v13-4) to (v14-4);
			\draw[e:main,->] (v13-6) to (v14-6);
			\draw[e:main,->] (v13-8) to (v14-8);
			\draw[e:main,->] (v13-10) to (v14-10);
			\draw[e:main,->] (v13-12) to (v14-12);
			\draw[e:main,->,color=BostonUniversityRed] (v13-14) to (v14-14);
			\draw[e:main,->,color=Gray] (v13-16) to (v14-16);
			
			\draw[e:main,->,color=Gray] (v14-1) to (v15-1);
			\draw[e:main,->,color=Gray] (v14-3) to (v15-3);
			\draw[e:main,->,color=Gray] (v14-5) to (v15-5);
			\draw[e:main,->,color=Gray] (v14-7) to (v15-7);
			\draw[e:main,->,color=Gray] (v14-9) to (v15-9);
			\draw[e:main,->,color=Gray] (v14-11) to (v15-11);
			\draw[e:main,->,color=Gray] (v14-13) to (v15-13);
			\draw[e:main,->,color=Gray] (v14-15) to (v15-15);
			
			\draw[e:main,->,color=Gray] (v15-2) to (v16-2);
			\draw[e:main,->,color=Gray] (v15-4) to (v16-4);
			\draw[e:main,->,color=Gray] (v15-6) to (v16-6);
			\draw[e:main,->,color=Gray] (v15-8) to (v16-8);
			\draw[e:main,->,color=Gray] (v15-10) to (v16-10);
			\draw[e:main,->,color=Gray] (v15-12) to (v16-12);
			\draw[e:main,->,color=Gray] (v15-14) to (v16-14);
			\draw[e:main,->,color=Gray] (v15-16) to (v16-16);
			
			\draw[e:main,bend left=20,->,color=Gray] (v01) to (v11);
			\draw[e:main,bend left=20,->,color=Gray] (v03) to (v13);
			\draw[e:main,bend left=20,->,color=Gray] (v05) to (v15);
			\draw[e:main,bend left=20,->,color=Gray] (v07) to (v17);
			\draw[e:main,bend left=20,->,color=Gray] (v09) to (v19);
			\draw[e:main,bend left=20,->,color=Gray] (v011) to (v111);
			\draw[e:main,bend left=20,->,color=Gray] (v013) to (v113);
			\draw[e:main,bend left=20,->,color=Gray] (v015) to (v115);
			
			\draw[e:main,bend left=20,->,color=Gray] (v16-1) to (v17-1);
			\draw[e:main,bend left=20,->,color=Gray] (v16-3) to (v17-3);
			\draw[e:main,bend left=20,->,color=Gray] (v16-5) to (v17-5);
			\draw[e:main,bend left=20,->,color=Gray] (v16-7) to (v17-7);
			\draw[e:main,bend left=20,->,color=Gray] (v16-9) to (v17-9);
			\draw[e:main,bend left=20,->,color=Gray] (v16-11) to (v17-11);
			\draw[e:main,bend left=20,->,color=Gray] (v16-13) to (v17-13);
			\draw[e:main,bend left=20,->,color=Gray] (v16-15) to (v17-15);
			
		\end{pgfonlayer}
	\end{tikzpicture}
\end{document}

==> graphs/walldemo.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
    \begin{tikzpicture}[scale=0.9]
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		
		\node (mid) [v:ghost] {};
		
		\node (u11) [v:main,position=30:10mm from mid] {};
		\node (u21) [v:main,position=60:10mm from mid] {};
		\node (u31) [v:main,position=90:10mm from mid] {};
		\node (u41) [v:main,position=120:10mm from mid] {};
		\node (u51) [v:main,position=150:10mm from mid] {};
		\node (u61) [v:main,position=180:10mm from mid] {};
		\node (u71) [v:main,position=210:10mm from mid] {};
		\node (u81) [v:main,position=240:10mm from mid] {};
		\node (u91) [v:main,position=270:10mm from mid] {};
		\node (u101) [v:main,position=300:10mm from mid] {};
		\node (u111) [v:main,position=330:10mm from mid] {};
		\node (u121) [v:main,position=0:10mm from mid] {};
		
		\node (u12) [v:main,position=30:16mm from mid] {};
		\node (u22) [v:main,position=60:16mm from mid] {};
		\node (u32) [v:main,position=90:16mm from mid] {};
		\node (u42) [v:main,position=120:16mm from mid] {};
		\node (u52) [v:main,position=150:16mm from mid] {};
		\node (u62) [v:main,position=180:16mm from mid] {};
		\node (u72) [v:main,position=210:16mm from mid] {};
		\node (u82) [v:main,position=240:16mm from mid] {};
		\node (u92) [v:main,position=270:16mm from mid] {};
		\node (u102) [v:main,position=300:16mm from mid] {};
		\node (u112) [v:main,position=330:16mm from mid] {};
		\node (u122) [v:main,position=0:16mm from mid] {};
		
		\node (u13) [v:main,position=30:22mm from mid] {};
		\node (u23) [v:main,position=60:22mm from mid] {};
		\node (u33) [v:main,position=90:22mm from mid] {};
		\node (u43) [v:main,position=120:22mm from mid] {};
		\node (u53) [v:main,position=150:22mm from mid] {};
		\node (u63) [v:main,position=180:22mm from mid] {};
		\node (u73) [v:main,position=210:22mm from mid] {};
		\node (u83) [v:main,position=240:22mm from mid] {};
		\node (u93) [v:main,position=270:22mm from mid] {};
		\node (u103) [v:main,position=300:22mm from mid] {};
		\node (u113) [v:main,position=330:22mm from mid] {};
		\node (u123) [v:main,position=0:22mm from mid] {};
		
		\node (u14) [v:main,position=30:28mm from mid] {};
		\node (u24) [v:main,position=60:28mm from mid] {};
		\node (u34) [v:main,position=90:28mm from mid] {};
		\node (u44) [v:main,position=120:28mm from mid] {};
		\node (u54) [v:main,position=150:28mm from mid] {};
		\node (u64) [v:main,position=180:28mm from mid] {};
		\node (u74) [v:main,position=210:28mm from mid] {};
		\node (u84) [v:main,position=240:28mm from mid] {};
		\node (u94) [v:main,position=270:28mm from mid] {};
		\node (u104) [v:main,position=300:28mm from mid] {};
		\node (u114) [v:main,position=330:28mm from mid] {};
		\node (u124) [v:main,position=0:28mm from mid] {};
		
		\node (u15) [v:main,position=30:34mm from mid] {};
		\node (u25) [v:main,position=60:34mm from mid] {};
		\node (u35) [v:main,position=90:34mm from mid] {};
		\node (u45) [v:main,position=120:34mm from mid] {};
		\node (u55) [v:main,position=150:34mm from mid] {};
		\node (u65) [v:main,position=180:34mm from mid] {};
		\node (u75) [v:main,position=210:34mm from mid] {};
		\node (u85) [v:main,position=240:34mm from mid] {};
		\node (u95) [v:main,position=270:34mm from mid] {};
		\node (u105) [v:main,position=300:34mm from mid] {};
		\node (u115) [v:main,position=330:34mm from mid] {};
		\node (u125) [v:main,position=0:34mm from mid] {};
		
		\node (u16) [v:main,position=30:40mm from mid] {};
		\node (u26) [v:main,position=60:40mm from mid] {};
		\node (u36) [v:main,position=90:40mm from mid] {};
		\node (u46) [v:main,position=120:40mm from mid] {};
		\node (u56) [v:main,position=150:40mm from mid] {};
		\node (u66) [v:main,position=180:40mm from mid] {};
		\node (u76) [v:main,position=210:40mm from mid] {};
		\node (u86) [v:main,position=240:40mm from mid] {};
		\node (u96) [v:main,position=270:40mm from mid] {};
		\node (u106) [v:main,position=300:40mm from mid] {};
		\node (u116) [v:main,position=330:40mm from mid] {};
		\node (u126) [v:main,position=0:40mm from mid] {};
		
		\begin{pgfonlayer}{background}
			
			\draw[e:main,bend right=15,->] (u21) to (u31);
			\draw[e:main,bend right=15,->] (u41) to (u51);
			\draw[e:main,bend right=15,->] (u61) to (u71);
			\draw[e:main,bend right=15,->] (u81) to (u91);
			\draw[e:main,bend right=15,->] (u101) to (u111);
			\draw[e:main,bend right=15,->] (u121) to (u11);
			
			\draw[e:main,bend right=15,->] (u12) to (u22);
			\draw[e:main,bend right=15,->] (u32) to (u42);
			\draw[e:main,bend right=15,->] (u52) to (u62);
			\draw[e:main,bend right=15,->] (u72) to (u82);
			\draw[e:main,bend right=15,->] (u92) to (u102);
			\draw[e:main,bend right=15,->] (u112) to (u122);
			
			\draw[e:main,bend right=15,->] (u23) to (u33);
			\draw[e:main,bend right=15,->] (u43) to (u53);
			\draw[e:main,bend right=15,->] (u63) to (u73);
			\draw[e:main,bend right=15,->] (u83) to (u93);
			\draw[e:main,bend right=15,->] (u103) to (u113);
			\draw[e:main,bend right=15,->] (u123) to (u13);
			
			\draw[e:main,bend right=15,->] (u14) to (u24);
			\draw[e:main,bend right=15,->] (u34) to (u44);
			\draw[e:main,bend right=15,->] (u54) to (u64);
			\draw[e:main,bend right=15,->] (u74) to (u84);
			\draw[e:main,bend right=15,->] (u94) to (u104);
			\draw[e:main,bend right=15,->] (u114) to (u124);
			
			\draw[e:main,bend right=15,->] (u25) to (u35);
			\draw[e:main,bend right=15,->] (u45) to (u55);
			\draw[e:main,bend right=15,->] (u65) to (u75);
			\draw[e:main,bend right=15,->] (u85) to (u95);
			\draw[e:main,bend right=15,->] (u105) to (u115);
			\draw[e:main,bend right=15,->] (u125) to (u15);
			
			\draw[e:main,bend right=15,->] (u16) to (u26);
			\draw[e:main,bend right=15,->] (u36) to (u46);
			\draw[e:main,bend right=15,->] (u56) to (u66);
			\draw[e:main,bend right=15,->] (u76) to (u86);
			\draw[e:main,bend right=15,->] (u96) to (u106);
			\draw[e:main,bend right=15,->] (u116) to (u126);
			
			\draw[e:main,->] (u11) to (u12);
			\draw[e:main,->] (u12) to (u13);
			\draw[e:main,->] (u13) to (u14);
			\draw[e:main,->] (u14) to (u15);
			\draw[e:main,->] (u15) to (u16);
			
			\draw[e:main,->] (u26) to (u25);
			\draw[e:main,->] (u25) to (u24);
			\draw[e:main,->] (u24) to (u23);
			\draw[e:main,->] (u23) to (u22);
			\draw[e:main,->] (u22) to (u21);
			
			\draw[e:main,->] (u31) to (u32);
			\draw[e:main,->] (u32) to (u33);
			\draw[e:main,->] (u33) to (u34);
			\draw[e:main,->] (u34) to (u35);
			\draw[e:main,->] (u35) to (u36);
			
			\draw[e:main,->] (u46) to (u45);
			\draw[e:main,->] (u45) to (u44);
			\draw[e:main,->] (u44) to (u43);
			\draw[e:main,->] (u43) to (u42);
			\draw[e:main,->] (u42) to (u41);
			
			\draw[e:main,->] (u51) to (u52);
			\draw[e:main,->] (u52) to (u53);
			\draw[e:main,->] (u53) to (u54);
			\draw[e:main,->] (u54) to (u55);
			\draw[e:main,->] (u55) to (u56);
			
			\draw[e:main,->] (u66) to (u65);
			\draw[e:main,->] (u65) to (u64);
			\draw[e:main,->] (u64) to (u63);
			\draw[e:main,->] (u63) to (u62);
			\draw[e:main,->] (u62) to (u61);
			
			\draw[e:main,->] (u71) to (u72);
			\draw[e:main,->] (u72) to (u73);
			\draw[e:main,->] (u73) to (u74);
			\draw[e:main,->] (u74) to (u75);
			\draw[e:main,->] (u75) to (u76);
			
			\draw[e:main,->] (u86) to (u85);
			\draw[e:main,->] (u85) to (u84);
			\draw[e:main,->] (u84) to (u83);
			\draw[e:main,->] (u83) to (u82);
			\draw[e:main,->] (u82) to (u81);
			
			\draw[e:main,->] (u91) to (u92);
			\draw[e:main,->] (u92) to (u93);
			\draw[e:main,->] (u93) to (u94);
			\draw[e:main,->] (u94) to (u95);
			\draw[e:main,->] (u95) to (u96);
			
			\draw[e:main,->] (u106) to (u105);
			\draw[e:main,->] (u105) to (u104);
			\draw[e:main,->] (u104) to (u103);
			\draw[e:main,->] (u103) to (u102);
			\draw[e:main,->] (u102) to (u101);
			
			\draw[e:main,->] (u111) to (u112);
			\draw[e:main,->] (u112) to (u113);
			\draw[e:main,->] (u113) to (u114);
			\draw[e:main,->] (u114) to (u115);
			\draw[e:main,->] (u115) to (u116);
			
			\draw[e:main,->] (u126) to (u125);
			\draw[e:main,->] (u125) to (u124);
			\draw[e:main,->] (u124) to (u123);
			\draw[e:main,->] (u123) to (u122);
			\draw[e:main,->] (u122) to (u121);
			
		\end{pgfonlayer}
	\end{tikzpicture}
\end{document}
